MechMath: Sorrifier-Driven Formal Decomposition Workflow for Automated Theorem Proving

Recent advances in large language models (LLMs) and LLM-based agents have substantially improved the capabilities of automated theorem proving. However, for problems that require complex mathematical reasoning, current systems seldom succeed in their initial attempt, necessitating iterative adjustments to their proof strategies. Existing approaches for handling failed attempts typically either iteratively fix errors within the proof or discard the entire proof and regenerate it from scratch. The former leads to progressively longer contexts, which degrade the model's ability to attend to the remaining unresolved subproblems, while the latter is inefficient, as it may abandon mostly correct reasoning due to localized errors. To address this dilemma, we present MechMath, an agent system centered on a Sorrifier-driven formal decomposition paradigm. By leveraging the sorry placeholder in Lean to precisely isolate unresolved subgoals while preserving the surrounding verified proof structure, MechMath extracts each failed subproblem into a clean, self-contained context and resolves it independently. This avoids both the waste of full regeneration and the excessive context length induced by repeated repairs. Experimental results on challenging mathematical competition benchmarks, including IMO 2025, Putnam 2025, miniF2F, and a subset of ProverBench, demonstrate that our agent achieves significant advantages in proving efficiency.

==> app/comparison.tex <==
\begin{figure*}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \node (formal) at (0,0.3) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4cm, minimum height=3.5cm] {};
        \node at (0,2) [rectangle, draw=none, fill=white, inner sep=3pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\normalsize Formal proof};
        \node at (0,0.2) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=3.8cm, align=left] {\small\begin{alltt}
theorem eq_trans:
    have h1: a=b := by
        \greenhl{[...]}
    have h2: b=c := by
        \redhl{[...]}
    have h3: a=c := by
        \greenhl{[...]}
    exact h3
        \end{alltt}};
        \node at (1.9,-1.4) [circle, draw=red, fill=lightred, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=0.7cm] {\Large\textcolor{black}{\ding{55}}};

        %\node at (-1.5,1.5) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=1.3cm, minimum height=0.6cm] {Trashbin};
        
        \node (sorry) at (5,1) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=3cm, minimum height=2.5cm] {};
        \node at (5,2.2) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2.4cm, minimum height=0.6cm] {};
        \node at (4.1,2.2) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/magnifier.png}};
        \node at (5.2,2.2) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Sorried proof};
        \node at (5,0.9) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=2.8cm, align=left] {\tiny\begin{alltt}
theorem eq_trans:
    have h1: a=b := by
        [...]
    have h2: b=c := by
        \redhl{sorry}
    have h3: a=c := by
        [...]
    exact h3
        \end{alltt}};

        \node (subgoal2) at (5,-1.3) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=3cm, minimum height=0.9cm] {};
        \node at (5,-0.85) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1.8cm, minimum height=0.6cm] {};
        \node at (4.4,-0.85) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/formal_label.png}};
        \node at (5.2,-0.85) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Subgoal};
        \node at (5,-1.35) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=2.8cm, align=left] {\tiny\begin{alltt}
lemma h2: b=c := by
    [...]
        \end{alltt}};

        \node (sketch) at (-5,1.7) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=3cm, minimum height=1.1cm] {};
        \node at (-5,2.2) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1.8cm, minimum height=0.6cm] {};
        \node at (-5.5,2.25) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/outline.png}};
        \node at (-4.7,2.25) [rectangle, draw=none, fill=white, inner sep=3pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Sketch};
        \node at (-5,1.65) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=2.8cm, align=left] {\tiny\begin{alltt}
step 1: prove a=b ...
step 2: prove b=c ...
step 3: prove a=c ...
        \end{alltt}};

        \node (subgoal1) at (-5,-0.5) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=3cm, minimum height=2.5cm] {};
        \node at (-5,0.7) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1.8cm, minimum height=0.6cm] {};
        \node at (-5.6,0.7) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/formal_label.png}};
        \node at (-4.8,0.7) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Subgoal};
        \node at (-5,-0.6) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=2.8cm, align=left] {\tiny\begin{alltt}
lemma h1: a=b := by
    [...]

lemma h2: b=c := by
    [...]

lemma h3: a=c := by
    [...]
        \end{alltt}};

        \node at (-2.8,0.3) [xscale=-1] {\includegraphics[width=1cm]{figures/arrow.png}};
        \node at (2.8,0.3) {\includegraphics[width=1cm]{figures/arrow.png}};
        \node at (-5,-2.2) {\small (a) Decompose Informally};
        \node at (5,-2.2) {\small (b) Decompose Formally};
        
    \end{tikzpicture}
    \caption{%Comparison of decomposing informally and decomposing formally
    Comparison between (a) informal and (b) formal decomposition.
    (a) Conventional approaches decompose the proof via an informal sketch, resulting in three subgoals. (b) Our method identifies the erroneous proof block and generates a sorried proof, from which we extract only one subgoal, minimizing decomposition overhead.}
    % Comparison between informal and formal decomposition. (a) When a formal proof contains an error, previous approaches typically revert to an informal sketch and decompose the problem at the natural-language level, producing three subgoals in this example. 
    % (b) In contrast, our method identifies the incorrect block in the formal proof  (highlighted in red). Replacing this block with the \texttt{sorry} placeholder yields a sorried proof. Each \texttt{sorry} can be extracted as a new subgoal. In this example, our 
    % %formal decomposition 
    % pipeline requires only one subgoal.}
    \label{fig:comparison}
\end{figure*}

==> app/frame.tex <==
\begin{figure*}[t]
    \centering
    \small
    \begin{tikzpicture}
        \node at (-3.5,3) [rectangle,draw=green,fill=none, line width=1pt,rounded corners=5pt, minimum width=6cm, minimum height=3.3cm] {};
        \node at (-2,3.3){\includegraphics[width=2.6cm]{figures/informal.jpg}};
        \node at (-2,1.6){\em\textcolor{green!85!black}{1. Informal Proof}};
        \node (generate) at (-4.9,3.7) [rectangle,draw=green,fill=lightgreen, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (-4.4,3.7) {\scriptsize\em Generate};
        \node at (-5.6,3.7) [rectangle,draw=green,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.9cm]{figures/outline.png}};
        \node (verify) at (-4.9,2.2) [rectangle,draw=green,fill=lightgreen, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (-4.4,2.2) {\scriptsize\em Verify};
        \node at (-5.6,2.2) [rectangle,draw=green,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.9cm]{figures/verify.png}};
        \draw [->,thick,draw=green,line width=1pt] ([xshift=.3cm]generate.south) -- ([xshift=.3cm]verify.north);
        \draw [->,thick,draw=green,line width=1pt] ([xshift=.7cm]verify.north) -- ([xshift=.7cm]generate.south);
        
        \node at (3.5,3) [rectangle,draw=blue,fill=none, line width=1pt,rounded corners=5pt, minimum width=6cm, minimum height=3.3cm] {};
        \node at (2,3.3){\includegraphics[width=2.6cm]{figures/formal.jpg}};
        \node at (2,1.6){\em\textcolor{blue!85!black}{2. Formal Proof}};
        \node (formal) at (4.9,4) [rectangle,draw=blue,fill=lightblue, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (4.5,4) {\scriptsize\em Prove};
        \node at (5.7,4) [rectangle,draw=blue,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.8cm]{figures/cross.png}};
        %\node (lean_m) at (4.9,2.5) [rectangle,draw=blue,fill=lightblue, line width=1pt,rounded corners=5pt] {\tiny\em Lean};
        \node (lean) at (4.4,3) [rectangle,draw=blue,fill=white, line width=1pt,rounded corners=5pt, minimum width=1.5cm] {\includegraphics[width=.8cm]{figures/lean.png}};
        \node (fix) at (4.9,2) [rectangle,draw=blue,fill=lightblue, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (4.5,2) {\scriptsize\em Error Fix};
        \node at (5.7,2) [rectangle,draw=blue,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.8cm]{figures/checkmark.png}};
        \draw [->,thick,draw=blue,line width=1pt] ([xshift=-.5cm]formal.south) -- ([xshift=0cm]lean.north);
        \draw [->,thick,draw=blue,line width=1pt] ([xshift=-.2cm]lean.south) -- ([xshift=-.7cm]fix.north);
        \draw [->,thick,draw=blue,line width=1pt] ([xshift=-.3cm]fix.north) -- ([xshift=.2cm]lean.south);
        

        \node at (3.5,-1.3) [rectangle,draw=orange,fill=none, line width=1pt,rounded corners=5pt, minimum width=6cm, minimum height=3.3cm] {};
        \node at (2,-1){\includegraphics[width=2.6cm]{figures/subgoal.jpg}};
        \node at (2,-2.7){\em\textcolor{orange!90!black}{3. Subgoal Split}};
        \node (sorry) at (4.9,-0.6) [rectangle,draw=orange,fill=lightorange, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (4.4,-0.6) {\scriptsize\em Sorrify};
        \node at (5.6,-0.6) [rectangle,draw=orange,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.9cm]{figures/magnifier.png}};
        \node (extract) at (4.9,-2.1) [rectangle,draw=orange,fill=lightorange, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (4.4,-2.1) {\scriptsize\em Extract};
        \node at (5.6,-2.1) [rectangle,draw=orange,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.9cm]{figures/formal_label.png}};
        \draw [->,thick,draw=orange,line width=1pt] ([xshift=-.5cm]sorry.south) -- ([xshift=-.5cm]extract.north);
        %\draw [->,thick,draw=orange,line width=1pt] ([xshift=.7cm]extract.north) -- ([xshift=.7cm]sorry.south);

        \node at (-3.5,-1.3) [rectangle,draw=red,fill=none, line width=1pt,rounded corners=5pt, minimum width=6cm, minimum height=3.3cm] {};
        \node at (-2,-1){\includegraphics[width=2.6cm]{figures/final.jpg}};
        \node at (-2,-2.7){\em\textcolor{red!85!black}{4. Subgoal Process}};
        
        \node (subgoal1) at (-4.9,-0.3) [rectangle,draw=red,fill=lightred, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (-5.7,-0.3) [rectangle,draw=red,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.8cm]{figures/subgoal1.jpg}};
        \node at (-4.9,-0.3) [rectangle,draw=green,fill=lightgreen, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        \node at (-4.5,-0.3) [rectangle,draw=blue,fill=lightblue, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        \node at (-4.1,-0.3) [rectangle,draw=orange,fill=lightorange, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        
        \node (subgoal2) at (-4.9,-1.3) [rectangle,draw=red,fill=lightred, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (-4.1,-1.3) [rectangle,draw=red,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.8cm]{figures/subgoal2.jpg}};
        \node at (-5.7,-1.3) [rectangle,draw=green,fill=lightgreen, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        \node at (-5.3,-1.3) [rectangle,draw=blue,fill=lightblue, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        \node at (-4.9,-1.3) [rectangle,draw=orange,fill=lightorange, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        %\node at (-4.9,-1.3) {\includegraphics[width=.4cm]{figures/checkmark.png}};
        
        \node (subgoal3) at (-4.9,-2.3) [rectangle,draw=red,fill=lightred, line width=1pt,rounded corners=5pt, minimum width=2.5cm, minimum height=0.6cm] {};
        \node at (-5.7,-2.3) [rectangle,draw=red,fill=white, line width=1pt,rounded corners=5pt] {\includegraphics[width=.8cm]{figures/subgoal3.jpg}};
        \node at (-4.9,-2.3) [rectangle,draw=green,fill=lightgreen, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        \node at (-4.5,-2.3) [rectangle,draw=blue,fill=lightblue, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        \node at (-4.1,-2.3) [rectangle,draw=orange,fill=lightorange, line width=1pt,rounded corners=1pt, minimum width=0.3cm, minimum height=0.3cm] {};
        
        \node at (0,3){\includegraphics[width=1cm]{figures/arrow.png}};
        \node at (2,0.85)[rotate=270]{\includegraphics[width=1cm]{figures/arrow.png}};
        \node at (0,-1.3)[rotate=180]{\includegraphics[width=1cm]{figures/arrow.png}};
        \node at (-2,0.85)[rotate=90]{\includegraphics[width=1cm]{figures/arrow.png}};
        
        % \node at (2,3) [rectangle,draw=red,fill=none, line width=1pt,rounded corners=5pt, minimum width=3cm, minimum height=3.3cm] {};
        % \node at (2,3.3){\includegraphics[width=2.6cm]{figures/subgoal.jpg}};
        
        % \node at (5.5,3) [rectangle,draw=orange,fill=none, line width=1pt,rounded corners=5pt, minimum width=3cm, minimum height=3.3cm] {};
        % \node at (5.5,3.3){\includegraphics[width=2.6cm]{figures/final.jpg}};
        % \node at (5.5,1.6){\em\textcolor{orange!90!black}{4. Subgoal Assemble}};

        % \node at (0.25,-1) [rectangle,draw=red,fill=white, line width=1pt,rounded corners=5pt, minimum width=13.5cm, minimum height=4.1cm] {};
        % \node at (2,1) [rectangle,draw=white,fill=white, line width=1pt,rounded corners=5pt, minimum width=3.4cm, minimum height=1cm] {};
        % \node at (2,1.6){\em\textcolor{red!85!black}{3. Subgoal Split}};
        % \draw [-, draw=red, line width=1pt, rounded corners=5pt] (0.5, 1.6) |- (-0.3,1.05);
        % \draw [-, draw=red, line width=1pt, rounded corners=5pt] (3.5, 1.6) |- (4.3,1.05);

        % \node at (-4.2,-1) [rectangle, dashed, draw=black,fill=none, line width=1pt,rounded corners=5pt, minimum width=4.4cm, minimum height=3.9cm] {};
        % \node at (-5.2, -1.2){\includegraphics[width=2.2cm]{figures/subgoal1.jpg}};
        % \node at (-5.2, 0.2){\em\textcolor{black}{Subgoal 1}};
        % \node at (-3.2,0.4) [rectangle,draw=green,fill=lightgreen!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=0.6cm] {};
        % \node at (-3.2,0.4)[text width=1.6cm, align=left]{\scriptsize\em Informal Prove};
        % \node at (-3.2,-0.4) [rectangle,draw=blue,fill=lightblue!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=0.6cm] {};
        % \node at (-3.2,-0.4)[text width=1.6cm, align=left]{\scriptsize\em Formal Prove};
        % \node at (-3.2,-1.8) [rectangle,draw=red,fill=lightred!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=1.8cm] {};
        % \node at (-3.2,-1.2)[text width=1.6cm, align=left]{\scriptsize\em Subgoal Split};
        % \node at (-3.2,-1.7) [rectangle,dotted, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=1.7cm, minimum height=0.4cm] {};
        % \node at (-3.2,-1.7) [] {\tiny\em Subgoal 1-1};
        % \node at (-3.2,-2.3) [rectangle,dotted, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=1.7cm, minimum height=0.4cm] {};
        % \node at (-3.2,-2.3) [] {\tiny\em Subgoal 1-2};
        % %\node at (-5.5,-2.8) [rectangle,dashed, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=1.5cm, minimum height=0.5cm] {};
        % %\node at (-5.5,-2.8){\scriptsize\em Subgoal 1-1};
        % %\node at (-3.8,-2.8) [rectangle,dashed, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=1.5cm, minimum height=0.5cm] {};
        % %\node at (-3.8,-2.8){\scriptsize\em Subgoal 1-2};
        % %\node at (-2.8,-2.8) [rectangle,dashed, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=0.6cm, minimum height=0.5cm] {};
        % %\node at (-2.6,-2.8){\em ...};

        % \node at (0.3,-1) [rectangle, dashed, draw=black,fill=none, line width=1pt,rounded corners=5pt, minimum width=4.4cm, minimum height=3.9cm] {};
        % \node at (-0.7, -1.2){\includegraphics[width=2.2cm]{figures/subgoal2.jpg}};
        % \node at (-0.7, 0.2){\em\textcolor{black}{Subgoal 2}};
        % \node at (1.3,0.4) [rectangle,draw=green,fill=lightgreen!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=0.6cm] {};
        % \node at (1.3,0.4)[text width=1.6cm, align=left]{\scriptsize\em Informal Prove};
        % \node at (1.3,-0.4) [rectangle,draw=blue,fill=lightblue!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=0.6cm] {};
        % \node at (1.3,-0.4)[text width=1.6cm, align=left]{\scriptsize\em Formal Prove};
        % \node at (1.3,-1.8) [rectangle,draw=purple,fill=purple!30, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=1.8cm] {};
        % \node at (1.3,-1.2)[text width=1.6cm, align=left]{\scriptsize\em Goal Finished};
        % \node at (1.3,-2){\includegraphics[width=1cm]{figures/checkmark.png}};

        % \node at (4.75,-1) [rectangle, dashed, draw=black,fill=none, line width=1pt,rounded corners=5pt, minimum width=4.3cm, minimum height=3.9cm] {};
        % \node at (3.75, -1.2){\includegraphics[width=2.2cm]{figures/subgoal3.jpg}};
        % \node at (3.7, 0.2){\em\textcolor{black}{Subgoal 3}};
        % \node at (5.8,0.4) [rectangle,draw=green,fill=lightgreen!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=0.6cm] {};
        % \node at (5.8,0.4)[text width=1.6cm, align=left]{\scriptsize\em Informal Prove};
        % \node at (5.8,-0.4) [rectangle,draw=blue,fill=lightblue!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=0.6cm] {};
        % \node at (5.8,-0.4)[text width=1.6cm, align=left]{\scriptsize\em Formal Prove};
        % \node at (5.8,-1.8) [rectangle,draw=red,fill=lightred!50, line width=1pt,rounded corners=5pt, minimum width=1.9cm, minimum height=1.8cm] {};
        % \node at (5.8,-1.2)[text width=1.6cm, align=left]{\scriptsize\em Subgoal Split};
        % \node at (5.8,-1.7) [rectangle,dotted, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=1.7cm, minimum height=0.4cm] {};
        % \node at (5.8,-1.7) [] {\tiny\em Subgoal 3-1};
        % \node at (5.8,-2.3) [rectangle,dotted, draw=black,fill=none, line width=1pt,rounded corners=2pt, minimum width=1.7cm, minimum height=0.4cm] {};
        % \node at (5.8,-2.3) [] {\tiny\em Subgoal 3-2};
        
    \end{tikzpicture}
    \caption{Workflow of MechMath. (1) An informal solution is generated, verified and iteratively improved through a feedback loop. (2) The final informal solution is then translated into a formal proof, which is further revised based on Lean’s feedback.  (3) If the proof continues to fail after several revisions, it is transformed into a sorried proof to extract subgoals.  (4) Each resulting subgoal is subsequently handled by the same pipeline. }
    \label{fig:frame}
\end{figure*}

% \begin{figure}[t!]
%     \centering
%     \includegraphics[width=\textwidth]{figures/overview.jpg}
%     \caption{
%         Framework
%     }
%     \label{fig:frame}
% \end{figure}

==> app/imo2025.tex <==
\begin{table}[t]
    \footnotesize
    \centering
    \begin{minipage}[b]{.45\textwidth}
    \centering
    \begin{subtable}{\linewidth}
    \subcaption{Time (min)}
    \begin{tabular*}{.99\linewidth}{@{\hspace{2pt}\extracolsep{\fill}} l c c c c c @{\hspace{2pt}}}
        \toprule
         & P1 & P3 & P4 & P5 & Avg\\
        \toprule
        Numina & 277 & 132 & 360 & 324 & 273\\
        %Hilbert &  &  &  &  \\
        Seed & 990 & 300 & 480 & 60 & 458 \\
        \cmidrule(lr){1-6}
        \textbf{MM-Hard} & 363 & 137 & 178 & 110 & 197 \\
        \bottomrule
    \end{tabular*}
    \end{subtable}
    ~\\
    \begin{subtable}{\linewidth}
    \subcaption{Cost (\$)}
    \begin{tabular*}{.99\linewidth}{@{\hspace{5pt}\extracolsep{\fill}} l c c c c c@{\hspace{5pt}}}
        \toprule
         & P1 & P3 & P4 & P5 & Avg\\
        \toprule
        %Numina &  & 29.5 &  & 77 \\
        %Hilbert &  &  &  &  \\
        %\cmidrule(lr){1-5}
        \textbf{MM-Hard} & 141 & 43 & 95 & 47 & 82\\
        \bottomrule
    \end{tabular*}
    \end{subtable}
    \caption{Quantitative results on the IMO 2025 benchmark. MechMath spends the lowest time on average.}
    \label{tab:imo}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{.51\textwidth}
    \footnotesize
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            %title={不同深度的节点个数分布图},
            width=7.7cm,
            height=4.2cm,
            axis lines=left,
            xlabel={Depth},
            ylabel={\#Nodes},
            xmin=0, xmax=13,
            ymin=0, ymax=50,
            xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
            ytick={0, 8, 16, 24, 32, 40, 48},
            tick align=outside,
            legend style={draw=none,at={(1,1)}},
            xmajorgrids=false,
            ymajorgrids=true,
            grid style={dashed, gray!30},
        ];
    
        \addplot[
            color=blue,
            mark=triangle*,
            mark options={fill=blue},
            thick,
        ]
        coordinates {
            (1, 9)
            (2, 48)
            (3, 21)
            (4, 3)
            (5, 2)
        };

        \addplot[
            color=red,
            mark=*,
            mark options={fill=red},
            thick,
        ]
        coordinates {
            (1, 2)
            (2, 5)
            (3, 4)
            (4, 1)
            (5, 1)
            (6, 3)
            (7, 3)
            (8, 2)
            (9, 2)
            (10, 1)
            (11, 1)
        };

        \addplot[
            color=orange,
            mark=square*,
            mark options={fill=orange},
            thick,
        ]
        coordinates {
            (1, 2)
            (2, 7)
            (3, 8)
            (4, 7)
            (5, 10)
            (6, 13)
            (7, 13)
            (8, 7)
            (9, 6)
            (10, 11)
            (11, 4)
            (12, 1)
        };
        \legend{MechMath, Aristotle, Seed};
        
        \end{axis}
    \end{tikzpicture}
    \captionof{figure}{Statistics of proof trees of IMO 2025 P4. The tree of MechMath is wide but shallow, while others' are relatively deep.}
    \label{fig:imo_nodes}
    \end{minipage}
\end{table}


==> app/pass_rate_budget.tex <==
\usepgfplotslibrary{groupplots}
\begin{figure*}[t]
    \footnotesize
    \centering
    %\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                horizontal sep=1.8cm,
                vertical sep=2.2cm,
            },
            width=6.8cm,
            height=4.2cm,
            axis lines=left,
            xmode=log,
            ylabel={Cumulative Pass Rate (\%)},
            tick align=inside,
            ymajorgrids=true,
            grid style={dashed, gray!30},
            %legend to name=grouplegend,
        ]

        \nextgroupplot[xlabel={\# LLM Calls (log scale)}, title={\footnotesize Pass Rate vs \# LLM Calls}, xmin=2.5, xmax=36000, ymin=75, ymax=102, clip=false]
        \addplot[blue, very thick, no marks, const plot mark left] coordinates {
            (5, 79.918)
            (5, 80.328)
            (5, 80.738)
            (5, 81.148)
            (7, 81.557)
            (7, 81.967)
            (9, 82.377)
            (9, 82.787)
            (9, 83.197)
            (9, 83.607)
            (9, 84.016)
            (9, 84.426)
            (9, 84.836)
            (9, 85.246)
            (9, 85.656)
            (10, 86.066)
            (10, 86.475)
            (10, 86.885)
            (11, 87.295)
            (11, 87.705)
            (13, 88.115)
            (15, 88.525)
            (15, 88.934)
            (17, 89.344)
            (19, 89.754)
            (24, 90.164)
            (25, 90.574)
            (25, 90.984)
            (27, 91.393)
            (28, 91.803)
            (29, 92.213)
            (29, 92.623)
            (31, 93.033)
            (36, 93.443)
            (37, 93.852)
            (42, 94.262)
            (53, 94.672)
            (56, 95.082)
            (67, 95.492)
            (70, 95.902)
            (74, 96.311)
            (124, 96.721)
            (152, 97.131)
            (163, 97.541)
            (215, 97.951)
            (295, 98.361)
            (406, 98.770)
            (512, 99.180)
        };
        \addplot[red, thick, mark=triangle*, mark size=2pt] coordinates {
            (10, 75.200)
            (30, 77.500)
            (100, 84.000)
            (300, 92.000)
            (1000, 94.500)
            (3000, 97.500)
            (11300, 99.200)
        };
        \draw[blue!70, dashed, thin] (axis cs:512,99.180) -- (axis cs:512,75);
        \node[font=\scriptsize, anchor=south, inner sep=1.5pt] at (axis cs:512,76) {512};
        \draw[red!70, dashed, thin] (axis cs:11300,99.200) -- (axis cs:11300,75);
        \node[font=\scriptsize, anchor=south, inner sep=1.5pt] at (axis cs:11300,76) {11.3K};
        \draw[<->, gray!50!black, thin] (axis cs:512,85) -- node [above, font=\scriptsize] {$22\times$ less} (axis cs:11300,85);
        %\node[gray!20!black, font=\scriptsize, anchor=south, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:2146.63,98) {$22.1\!\times$ less};





        \nextgroupplot[xlabel={\# Total Tokens (log scale)}, title={\footnotesize Pass Rate vs \# Total Tokens}, xmin=10e+3, xmax=1.228e+08, ymin=75, ymax=102, clip=false]
        \addplot[blue, very thick, no marks, const plot mark left] coordinates {
            (34710, 79.918)
            (45622, 80.328)
            (53893, 80.738)
            (64881, 81.148)
            (69783, 81.557)
            (82272, 81.967)
            (88017, 82.377)
            (95095, 82.787)
            (97904, 83.197)
            (105749, 83.607)
            (108987, 84.016)
            (118005, 84.426)
            (121327, 84.836)
            (125886, 85.246)
            (127253, 85.656)
            (128207, 86.066)
            (129517, 86.475)
            (129526, 86.885)
            (133681, 87.295)
            (134208, 87.705)
            (135488, 88.115)
            (155441, 88.525)
            (167051, 88.934)
            (171338, 89.344)
            (208107, 89.754)
            (222399, 90.164)
            (223937, 90.574)
            (226877, 90.984)
            (249480, 91.393)
            (255256, 91.803)
            (274606, 92.213)
            (298745, 92.623)
            (341446, 93.033)
            (348280, 93.443)
            (401657, 93.852)
            (458852, 94.262)
            (463762, 94.672)
            (511667, 95.082)
            (528402, 95.492)
            (645735, 95.902)
            (738211, 96.311)
            (1.41818e+06, 96.721)
            (1.58256e+06, 97.131)
            (1.63275e+06, 97.541)
            (1.85236e+06, 97.951)
            (2.72789e+06, 98.361)
            (3.39053e+06, 98.770)
            (4.72548e+06, 99.180)
        };
        \addplot[red, thick, mark=triangle*, mark size=2pt] coordinates {
            (30000, 76.000)
            (100000, 80.000)
            (300000, 83.000)
            (1e+06, 91.000)
            (3e+06, 95.000)
            (1e+07, 97.000)
            (4.87e+07, 99.200)
        };
        \draw[blue!70, dashed, thin] (axis cs:4.72548e+06,99.180) -- (axis cs:4.72548e+06,75);
        \node[font=\scriptsize, anchor=south, inner sep=1.5pt] at (axis cs:4.72548e+06,76) {4.73M};
        \draw[red!70, dashed, thin] (axis cs:4.87e+07,99.180) -- (axis cs:4.87e+07,75);
        \node[font=\scriptsize, anchor=south, inner sep=1.5pt] at (axis cs:4.87e+07,76) {48.7M};
        \draw[<->, gray!50!black, thin] (axis cs:4.72548e+06,85) -- node [above,font=\scriptsize] {$10\times$ less} (axis cs:4.87e+07,85);
        %\node[gray!20!black, font=\scriptsize, anchor=south, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1] at (axis cs:1.20446e+07,8) {};





        \nextgroupplot[xlabel={Time Expenditure  (s) (log scale)}, title={\footnotesize Pass Rate vs Time}, xmin=127.5, xmax=63693, ymin=75, ymax=102, clip=false, legend style={draw=none, font=\scriptsize, at={(1.12, -0.55)}, anchor=center, legend columns=2, column sep=0.6cm}, legend cell align=left]
        \addplot[blue, very thick, no marks, const plot mark left] coordinates {
            (255, 79.918)
            (308, 80.328)
            (450, 80.738)
            (450, 81.148)
            (457, 81.557)
            (546, 81.967)
            (576, 82.377)
            (724, 82.787)
            (726, 83.197)
            (750, 83.607)
            (759, 84.016)
            (853, 84.426)
            (904, 84.836)
            (1016, 85.246)
            (1143, 85.656)
            (1163, 86.066)
            (1181, 86.475)
            (1192, 86.885)
            (1290, 87.295)
            (1341, 87.705)
            (1370, 88.115)
            (1432, 88.525)
            (1610, 88.934)
            (1636, 89.344)
            (1641, 89.754)
            (1694, 90.164)
            (1747, 90.574)
            (1821, 90.984)
            (1832, 91.393)
            (1969, 91.803)
            (2100, 92.213)
            (2249, 92.623)
            (2455, 93.033)
            (2627, 93.443)
            (2704, 93.852)
            (4033, 94.262)
            (5306, 94.672)
            (5506, 95.082)
            (6564, 95.492)
            (6847, 95.902)
            (7780, 96.311)
            (11019, 96.721)
            (11791, 97.131)
            (13183, 97.541)
            (13316, 97.951)
            (13464, 98.361)
            (13876, 98.770)
            (21231, 99.180)
        };
        % Phantom off-screen Hilbert plot so the legend swatch renders correctly.
        %\addplot[red, thick, mark=triangle*, mark size=2pt] coordinates { (1, -100) };
        \addlegendentry{MechMath (ours)};
        \addlegendimage{red, thick, mark=triangle*, mark size=2pt};
        \addlegendentry{Hilbert};
        \draw[blue!70, dashed, thin] (axis cs:21231,99.180) -- (axis cs:21231,75);
        \node[font=\scriptsize, anchor=north, inner sep=1.5pt] at (axis cs:21231,75) {5.9h};





        \nextgroupplot[xlabel={Cost per Problem (USD) (log scale)}, title={\footnotesize Pass Rate vs Cost}, xmin=0.050997, xmax=127.403, ymin=75, ymax=102, clip=false]
        \addplot[blue, very thick, no marks, const plot mark left] coordinates {
            (0.101994, 79.918)
            (0.112222, 80.328)
            (0.122418, 80.738)
            (0.139206, 81.148)
            (0.178608, 81.557)
            (0.22851, 81.967)
            (0.243536, 82.377)
            (0.38206, 82.787)
            (0.498136, 83.197)
            (0.512424, 83.607)
            (0.538196, 84.016)
            (0.656712, 84.426)
            (0.764874, 84.836)
            (0.853734, 85.246)
            (0.913796, 85.656)
            (0.958828, 86.066)
            (1.04892, 86.475)
            (1.07302, 86.885)
            (1.16107, 87.295)
            (1.17127, 87.705)
            (1.18025, 88.115)
            (1.23538, 88.525)
            (1.42622, 88.934)
            (1.42852, 89.344)
            (1.50499, 89.754)
            (1.90389, 90.164)
            (1.90813, 90.574)
            (2.04785, 90.984)
            (2.17939, 91.393)
            (2.34383, 91.803)
            (2.4002, 92.213)
            (2.60358, 92.623)
            (2.78641, 93.033)
            (2.88632, 93.443)
            (3.24926, 93.852)
            (3.86884, 94.262)
            (4.09941, 94.672)
            (4.32214, 95.082)
            (4.46469, 95.492)
            (5.43098, 95.902)
            (5.62898, 96.311)
            (12.7672, 96.721)
            (13.8083, 97.131)
            (14.1215, 97.541)
            (16.4721, 97.951)
            (23.6527, 98.361)
            (29.8245, 98.770)
            (42.4678, 99.180)
        };
        \draw[blue!70, dashed, thin] (axis cs:42.4678,99.180) -- (axis cs:42.4678,75);
        \node[font=\scriptsize, anchor=north, inner sep=1.5pt] at (axis cs:42.4678,75) {\$42.47};

        \end{groupplot}
    \end{tikzpicture}%
    %}
    \caption{We compare the cumulative pass rate of MechMath against HILBERT as a function of four metrics per sample: (top left) total number of LLM calls, (top right) total token usage, (bottom left) time expenditure, and (bottom right) monetary cost. Note that since the raw data for HILBERT is not publicly available, their reference points are approximated by extracting values at key nodes directly from their original plots.}
    \label{fig:minif2f_passrate}
\end{figure*}


==> app/subgoal.tex <==
% \begin{figure*}[t]
%     \centering
%     \scriptsize
%     \begin{tikzpicture}
%         \node (formal) at (-1,1.5) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4.8cm, minimum height=3.2cm] {};
%         \node at (-1,3.1) [rectangle, draw=none, fill=white, inner sep=3pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Formal proof};
%         \node at (-0.9,1.4) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=4.6cm, align=left] {\begin{alltt}
% theorem eq_trans (a b c : Nat) 
%   (h1 : a = b) (h2 : b = c) :
%   a = c := by
%   have step1 : a = b := by
%     exact h1  
%   have step2 : b = c := by
%     \redhl{exact h1}
%   have step3 : a = c := by
%     exact Eq.trans step1 step2
%   exact step3
%         \end{alltt}};

%         \node (lean) at (-5,1.2) [rectangle, draw=red, fill=lightred!50, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=3.6cm, minimum height=1.8cm] {};
%         \node at (-5,1.2) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=3.4cm, align=left] {\tiny\begin{alltt}
% Type mismatch
%   h1
% has type
%   a = b
% but is expected to have type
%   b = c
%         \end{alltt}};
%         \draw[-, dotted, draw=lightred, thick, line width=1pt]([yshift=-0.25cm]lean.east)--([xshift=0.4cm,yshift=-0.25cm]lean.east);

%         \node (sorry) at (-5.3,-2.65) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4.4cm, minimum height=3.2cm] {};
%         \node at (-5.3,-1.05) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2.4cm, minimum height=0.6cm] {};
%         \node at (-6.2,-1.05) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/magnifier.png}};
%         \node at (-5.1,-1.05) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Sorried proof};
%         \node at (-5.3,-2.75) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=4.2cm, align=left] {\begin{alltt}
% theorem eq_trans (a b c : Nat) 
%   (h1 : a = b) (h2 : b = c) :
%   a = c := by
%   have step1 : a = b := by
%     exact h1  
%   have step2 : b = c := by
%     \orangehl{sorry}
%   have step3 : a = c := by
%     exact Eq.trans step1 step2
%   exact step3
%         \end{alltt}};
%         %\node at (0.7,-1) [rotate=225]{\includegraphics[width=1cm]{figures/arrow.png}};

%         \node (goal) at (-2.8,-2.7) [rectangle, draw=orange, fill=lightorange!50, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=2cm, minimum height=1.5cm] {};
%         \node at (-2.7,-2.7) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=1.8cm, align=left] {\tiny\begin{alltt}
% a b c : Nat
% h1 : a = b
% h2 : b = c
% step1 : a = b
% \ensuremath{\vdash} b = c
%         \end{alltt}};
%         \draw[-, dotted, draw=lightorange, thick, line width=1pt]([yshift=-0.5cm]goal.west)--([xshift=-2.5cm,yshift=-0.5cm]goal.west);
%         \node (goal2) at (0.5,-2.7) [rectangle, draw=orange, fill=lightorange!50, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=2.4cm, minimum height=1.5cm] {};
%         \node at (0.55,-2.7) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=2.2cm, align=left] { \tiny\begin{alltt}
% lemma eq_trans-0
%   (b c : Nat) 
%   (h2 : b = c) :
%   b = c := by
%         \end{alltt} };
%         \node at (-1.25,-2.6){\includegraphics[width=0.7cm]{figures/arrow.png}};

%         \node (final) at (5.5,0.65) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4.4cm, minimum height=3.2cm] {};
%         \node at (5.5,2.25) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2.8cm, minimum height=0.6cm] {};
%         \node at (4.4,2.25) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/magnifier.png}};
%         \node at (5.8,2.25) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Assembled proof};
%         \node at (5.6,0.6) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=4.2cm, align=left] {\begin{alltt}
% theorem eq_trans (a b c : Nat) 
%   (h1 : a = b) (h2 : b = c) :
%   a = c := by
%   have step1 : a = b := by
%     exact h1  
%   have step2 : b = c := by
%     \greenhl{apply eq_trans-0 ...}
%   have step3 : a = c := by
%     exact Eq.trans step1 step2
%   exact step3
%         \end{alltt}};

%         \node (final) at (5.5,-3.4) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4.4cm, minimum height=1.7cm] {};
%         \node at (5.5,-2.55) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2cm, minimum height=0.6cm] {};
%         \node at (4.8,-2.55) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/formal_label.png}};
%         \node at (5.7,-2.55) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Subgoal};
%         \node at (5.6,-3.5) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=4.2cm, align=left] {\begin{alltt}
% lemma eq_trans-0 
%   (b c : Nat) 
%   (h2 : b = c) :
%   b = c := by
%   exact h2
%         \end{alltt}};
%         \node at (5.5,-1.6) {\includegraphics[width=1cm]{figures/plus.png}};
%         \draw[-, dashed, thick, line width=1pt,draw=black!20] (-7.5,-0.5) -- (2.4,-0.5);
%         \draw[-, dashed, thick, line width=1pt,draw=black!20] (2.4,3.2) -- (2.4,-4.8);
%         \node at (-5.5,2.8) {\textcolor{red!90!black}{\Large\em Step 1: Sorrify}};
%         \node at (-0.5,-4.1) {\textcolor{orange!90!black}{\Large\em Step 2: Extract}};
%         \node at (5.5,3) {\textcolor{green!90!black}{\Large\em Step 3: Assemble}};
%         \node at (-2.3,-1.7) {\textcolor{orange!90!black}{\small\em State}};
%         \node at (0.5,-1.75) {\textcolor{orange!90!black}{\small\em Subgoal}};
        
%     \end{tikzpicture}
%     \caption{Example of the subgoal splitting workflow. The proof is first verified by Lean (red block, step 1), and the Sorrifier replaces erroneous parts with \texttt{sorry} placeholders. The goal state of each \texttt{sorry} position is extracted, then converted into new subtheorems (orange blocks, step 2). After a subtheorem is proved, it is integrated back into the original proof at the corresponding location using \texttt{apply} tactic (green text, step 3).%Example of the subgoal split workflow. The left blue blocks show the state of the original proof. The right blocks show the details of the colored part. The original proof will first undergo verification by Lean, with the Sorrifier marking placeholders \texttt{sorry} at the error locations. The \texttt{sorry} locations will be extracted as a new subtheorem. Once the subtheorem is proven, the theorem will be assembled in its original location using \texttt{apply?}.
%     \label{fig:subgoal}}
% \end{figure*}

\begin{figure}[t]
    \centering
    \scriptsize
    \begin{tikzpicture}
        \node (formal) at (0,1.3) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4cm, minimum height=3.5cm] {};
        \node at (0,3) [rectangle, draw=none, fill=white, inner sep=3pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Formal proof};
        \node at (0.1,1.2) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=3.8cm, align=left] {\begin{alltt}
theorem eq_trans (a b c : Nat) 
  (h1 : a = b) (h2 : b = c) :
  a = c := by
  have step1 : a = b := by
    exact h1  
  have step2 : b = c := by
    \redhl{exact h1}
  have step3 : a = c := by
    exact Eq.trans step1 step2
  exact step3
        \end{alltt}};

        \node (lean) at (-3.4,1) [rectangle, draw=red, fill=lightred!50, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=3cm, minimum height=1.8cm] {};
        \node at (-3.2,1) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=3.2cm, align=left] {\tiny\begin{alltt}
Type mismatch
  h1
has type
  a = b
but is expected to have type
  b = c
        \end{alltt}};
        \draw[-, dotted, draw=lightred, thick, line width=1pt]([yshift=-0.25cm]lean.east)--([xshift=0.4cm,yshift=-0.25cm]lean.east);

        \node (sorry) at (-3.3,-3) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4cm, minimum height=3.5cm] {};
        \node at (-3.3,-1.3) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2.4cm, minimum height=0.6cm] {};
        \node at (-4.2,-1.3) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/magnifier.png}};
        \node at (-3.1,-1.3) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Sorried proof};
        \node at (-3.3,-3.1) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=3.8cm, align=left] {\begin{alltt}
theorem eq_trans (a b c : Nat) 
  (h1 : a = b) (h2 : b = c) :
  a = c := by
  have step1 : a = b := by
    exact h1  
  have step2 : b = c := by
    \orangehl{sorry}
  have step3 : a = c := by
    exact Eq.trans step1 step2
  exact step3
        \end{alltt}};
        %\node at (0.7,-1) [rotate=225]{\includegraphics[width=1cm]{figures/arrow.png}};

        \node (goal) at (-1.2,-3) [rectangle, draw=orange, fill=lightorange!50, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=1.8cm, minimum height=1.5cm] {};
        \node at (-1.1,-3) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=1.6cm, align=left] {\tiny\begin{alltt}
a b c : Nat
h1 : a = b
h2 : b = c
step1 : a = b
\ensuremath{\vdash} b = c
        \end{alltt}};
        \draw[-, dotted, draw=lightorange, thick, line width=1pt]([yshift=-0.5cm]goal.west)--([xshift=-2.1cm,yshift=-0.5cm]goal.west);
        \node (goal2) at (1.5,-3) [rectangle, draw=orange, fill=lightorange!50, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=2cm, minimum height=1.5cm] {};
        \node at (1.55,-3) [rectangle, draw=none, fill=none, inner sep=20pt, rounded corners=5pt, line width=1pt, text width=1.8cm, align=left] {\tiny\begin{alltt}
lemma eq_trans-0
  (b c : Nat) 
  (h2 : b = c) :
  b = c := by
        \end{alltt}};
        \node at (0.1,-3){\includegraphics[width=0.7cm]{figures/arrow.png}};

        \node (final) at (5.5,0.5) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4cm, minimum height=3.5cm] {};
        \node at (5.5,2.2) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2.8cm, minimum height=0.6cm] {};
        \node at (4.4,2.2) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/magnifier.png}};
        \node at (5.8,2.2) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Assembled proof};
        \node at (5.6,0.4) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=3.8cm, align=left] {\begin{alltt}
theorem eq_trans (a b c : Nat) 
  (h1 : a = b) (h2 : b = c) :
  a = c := by
  have step1 : a = b := by
    exact h1  
  have step2 : b = c := by
    \greenhl{apply eq_trans-0 ...}
  have step3 : a = c := by
    exact Eq.trans step1 step2
  exact step3
        \end{alltt}};

        \node (final) at (5.5,-3.85) [rectangle, draw=black, fill=none, inner sep=6pt, rounded corners=5pt, line width=1pt, minimum width=4cm, minimum height=1.8cm] {};
        \node at (5.5,-3) [rectangle, draw=none, fill=white, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=2cm, minimum height=0.6cm] {};
        \node at (4.8,-3) [rectangle, draw=none, fill=none, inner sep=3pt, rounded corners=5pt, line width=1pt] {\includegraphics[width=.5cm]{figures/formal_label.png}};
        \node at (5.7,-3) [rectangle, draw=none, fill=none, inner sep=2pt, rounded corners=5pt, line width=1pt, minimum width=1cm, minimum height=0.6cm] {\em\small Subgoal};
        \node at (5.6,-3.9) [rectangle, draw=none, fill=none, inner sep=8pt, rounded corners=5pt, line width=1pt, text width=3.8cm, align=left] {\begin{alltt}
lemma eq_trans-0 
  (b c : Nat) 
  (h2 : b = c) :
  b = c := by
  exact h2
        \end{alltt}};
        \node at (5.5,-2) {\includegraphics[width=1cm]{figures/plus.png}};
        \draw[-, dashed, thick, line width=1pt,draw=black!20] (-5.3,-0.8) -- (2.9,-0.8);
        \draw[-, dashed, thick, line width=1pt,draw=black!20] (2.9,3.2) -- (2.9,-4.8);
        \node at (-4,2.8) {\textcolor{red!90!black}{\Large\em Step 1: Sorrify}};
        \node at (1,-4.5) {\textcolor{orange!90!black}{\Large\em Step 2: Extract}};
        \node at (5.5,3) {\textcolor{green!90!black}{\Large\em Step 3: Assemble}};
        \node at (-0.8,-2) {\textcolor{orange!90!black}{\small\em State}};
        \node at (1.5,-2.05) {\textcolor{orange!90!black}{\small\em Subgoal}};
        
    \end{tikzpicture}
    \caption{Example of the subgoal splitting workflow. The proof is first verified by Lean (red block, step 1), and the Sorrifier replaces erroneous parts with \texttt{sorry} placeholders. The goal state of each \texttt{sorry} position is extracted, then converted into new subtheorems (orange blocks, step 2). After a subtheorem is proved, it is integrated back into the original proof at the corresponding location using \texttt{apply} tactic (green text, step 3).%Example of the subgoal split workflow. The left blue blocks show the state of the original proof. The right blocks show the details of the colored part. The original proof will first undergo verification by Lean, with the Sorrifier marking placeholders \texttt{sorry} at the error locations. The \texttt{sorry} locations will be extracted as a new subtheorem. Once the subtheorem is proven, the theorem will be assembled in its original location using \texttt{apply?}.
    \label{fig:subgoal}}
\end{figure}
